The K\"ahler-Einstein metric on the third Del Pezzo surface

The compact four-dimensional manifold $\mathbb{CP}_2\# 3\overline{\mathbb{CP}_2}$ is known to admit a toric K\"ahler-Einstein metric $g_{\text{KE}}$, but the metric is not known in closed form, which makes it difficult to draw conclusions about its geometry. In this article, we use a combination of analytic and computer-assisted techniques to produce an approximate Einstein metric $g$ described explicitly herein, and also prove that the true Einstein metric $g_{\text{KE}}$ is close to $g$, where both the closeness and the topology are described explicitly. As an application, we prove bounds on the first invariant eigenvalue of the Laplace-Beltrami operator, and prove that this K\"ahler-Einstein metric does not have positive holomorphic sectional curvature everywhere.

==> MASTER/img/flowchart.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  block/.style={
    rounded corners=2mm,
    draw=boxdraw,
    very thick,
    top color=boxfill,
    bottom color=boxfillB,
    text width=4.3cm,
    align=center,
    inner sep=6pt,
    general shadow={
      shadow xshift=0.6ex,
      shadow yshift=-0.6ex,
      fill=black!20,
      draw=none
    }
  },
  wire/.style={
    draw=black!65,
    thick,
    line cap=round,
    line join=round,
    rounded corners=6pt
  },
  arrow/.style={
    wire,
    -{Stealth[length=2.2mm,width=1.9mm]},
    shorten <=0pt,
    shorten >=3.2pt
  }
]

% Layout parameters
\def\xsep{5.55cm}
\def\ysep{2.15cm}
\def\botsep{2.10cm}

% Nodes
\node[block] (A) at (0,0)
  {Approximate solution\\[-1pt]
   {\footnotesize\textit{\cref{subsection:numerical-approach}}}};

\node[block] (C) at (0,-\ysep)
  {$\|{\Ric},\ \|{\Riem}$ bounds\\[-1pt]
   {\footnotesize\textit{
     \cref{subsection:a-posteriori-geometric-bounds}}}};

\node[block] (B) at (-\xsep,-2*\ysep)
  {A~posteriori error\\[-1pt]
   {\footnotesize\textit{\cref{subsection:a-posteriori-error}}}};

\node[block] (E) at (0,-2*\ysep)
  {Eigenvalue for approx.\ solution\\[-1pt]
   {\footnotesize\textit{
     \cref{subsection:non-sharp-eigenvalue-bound}}}};

\node[block] (F) at (\xsep,-2*\ysep)
  {A~priori estimate\\[-1pt]
   {\footnotesize\textit{\cref{corollary:a-priori-estimate}}}};

\node[block] (D) at (-\xsep,-3*\ysep)
  {Higher order estimate\\[-1pt]
   {\footnotesize\textit{\cref{subsection:quadratic-estimate}}}};

\node[block] (H) at (0,-3*\ysep)
  {Injectivity estimate\\[-1pt]
   {\footnotesize\textit{\cref{corollary:inj-estimate}}}};

\node[block] (I) at (0,-4*\ysep)
  {Exact solution\\[-1pt]
   {\footnotesize\textit{\cref{maintheorem}}}};

\node[block] (J) at (-0.62*\xsep,-4*\ysep-\botsep)
  {Holomorphic sectional curvature\\[-1pt]
   {\footnotesize\textit{\cref{HSC}}}};

\node[block] (K) at (0.62*\xsep,-4*\ysep-\botsep)
  {Eigenvalue for true solution\\[-1pt]
   {\footnotesize\textit{\cref{Firsteigenvalueestimate}}}};

% A -> C
\draw[arrow] (A.south) -- (C.north);

% C -> (B,E,F)
\path let
  \p1=(C.south),
  \p2=(E.north),
  \p3=(B.north),
  \p4=(F.north)
in
  coordinate (ForkC) at (\x1,{(\y1+\y2)/2})
  coordinate (ForkB) at (\x3,{(\y1+\y2)/2})
  coordinate (ForkF) at (\x4,{(\y1+\y2)/2});

\draw[wire]  (C.south) -- (ForkC);
\draw[arrow] (ForkC) -- (ForkB) -- (B.north);
\draw[arrow] (ForkC) -- (E.north);
\draw[arrow] (ForkC) -- (ForkF) -- (F.north);

% B -> D
\draw[arrow] (B.south) -- (D.north);

% B -> I: route around the outside of D and enter I from the left
\path (B.west) ++(-9mm,0) coordinate (BIleft);
\path let \p1=(BIleft), \p2=(I.west) in
  coordinate (BIturn) at (\x1,\y2);

\draw[arrow]
  (B.west) -- (BIleft) -- (BIturn) -- (I.west);

% D -> I: use a dedicated point on the top edge of I
\coordinate (Ilefttop)
  at ($(I.north west)!0.30!(I.north east)$);

\path let \p1=(D.south), \p2=(Ilefttop) in
  coordinate (DIleft)  at (\x1,{(\y1+\y2)/2})
  coordinate (DIright) at (\x2,{(\y1+\y2)/2});

\draw[arrow]
  (D.south) -- (DIleft) -- (DIright) -- (Ilefttop);

% E -> H
\draw[arrow] (E.south) -- (H.north);

% F -> H
\path let \p1=(F.south), \p2=(H.north) in
  coordinate (FH1) at (\x1,{(\y1+\y2)/2})
  coordinate (FH2) at (\x2,{(\y1+\y2)/2});

\draw[arrow]
  (F.south) -- (FH1) -- (FH2) -- (H.north);

% H -> I
\draw[arrow] (H.south) -- (I.north);

% I -> (J,K)
\path let
  \p1=(I.south),
  \p2=(J.north),
  \p3=(K.north)
in
  coordinate (ForkI) at (\x1,{(\y1+\y2)/2})
  coordinate (ForkJ) at (\x2,{(\y1+\y2)/2})
  coordinate (ForkK) at (\x3,{(\y1+\y2)/2});

\draw[wire]  (I.south) -- (ForkI);
\draw[arrow] (ForkI) -- (ForkJ) -- (J.north);
\draw[arrow] (ForkI) -- (ForkK) -- (K.north);

\end{tikzpicture}
